The Normalized Edit Distance with Uniform Operation Costs is a Metric

We prove that the normalized edit distance proposed in [Marzal and Vidal 1993] is a metric when the cost of all the edit operations are the same. This closes a long standing gap in the literature where several authors noted that this distance does not satisfy the triangle inequality in the general case, and that it was not known whether it is satisfied in the uniform case where all the edit costs are equal. We compare this metric to two normalized metrics proposed as alternatives in the literature, when people thought that Marzal's and Vidal's distance is not a metric, and identify key properties that explain why the original distance, now known to also be a metric, is better for some applications. Our examination is from a point of view of formal verification, but the properties and their significance are stated in an application agnostic way.

==> tikz/x_y.tex <==

\begin{tikzpicture}
\draw[step=1cm, color=gray] (0, 0) grid (6,4);
\draw[->,line width=3pt, rounded corners] (0, 4) -- (1, 3) -- (2, 3) -- (3, 2) -- (4, 2) -- (5, 1) -- (6, 0);

% \draw[->,line width=3pt, rounded corners] (0, 4) --  node [below] {\textcolor{blue}{\esc}}(1, 3) --  node [below] {\textcolor{blue}{\esv}}(2, 3) --  node [below] {\textcolor{blue}{\esd}}(3, 2) --  node [below] {\textcolor{blue}{\esv}}(4, 2) --  node [below] {\textcolor{blue}{\esd}}(5, 1) --  node [below] {\textcolor{blue}{\esd}}(6, 0);


\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n1) at (0.5,3.5) {2};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n2) at (1.5,3) {3};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n3) at (2.5,2.5) {4};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n4) at (3.5,2) {-};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n5) at (4.5,1.5) {5};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n6) at (5.5,0.5) {6};

\draw[] (0.5,3.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esc}};
\draw[] (1.5,3)++(-90:.3) node[below]{\\ \textcolor{blue}{\esv}};
\draw[] (2.5,2.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};
\draw[] (3.5,2)++(-90:.3) node[below]{\\ \textcolor{blue}{\esv}};
\draw[] (4.5,1.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};
\draw[] (5.5,0.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};

\foreach \coord/\label [count=\xi] in {{0,1}/{$b$},
{0,2}/{$a$},
{0,3}/{$b$},
{0,4}/{$a$}}{
    \node[anchor=north east] at (\coord) {\label};
}
\foreach \coord/\label [count=\xi] in {{0,4}/{$b$},
{1,4}/{$c$},
{2,4}/{$b$},
{3,4}/{$b$},
{4,4}/{$a$},
{5,4}/{$b$}}{
    \node[anchor=south west] at (\coord) {\label};
}
\end{tikzpicture}
  


==> tikz/x_z_cmps.tex <==

\begin{tikzpicture}
\draw[step=1cm, color=gray] (0, 0) grid (6,4);

\draw[->,line width=3pt, rounded corners] (0, 4) -- (1, 4) -- (2, 3) -- (3, 3) -- (4, 2) -- (5, 1) -- (6, 0);

% \draw[->,line width=3pt, rounded corners] (0, 4) --  node [below] {\textcolor{blue}{\esv}}(1, 4) --  node [below] {\textcolor{blue}{\esc}}(2, 3) --  node [below] {\textcolor{blue}{\esv}}(3, 3) --  node [below] {\textcolor{blue}{\esd}}(4, 2) --  node [below] {\textcolor{blue}{\esd}}(5, 1) --  node [below] {\textcolor{blue}{\esd}}(6, 0);



\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n1) at (0.5,4) {1};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n2) at (1.5,3.5) {2};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n3) at (2.5,3) {3};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n4) at (3.5,2.5) {4};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n5) at (4.5,1.5) {5};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n6) at (5.5,0.5) {6};

\draw[] (0.5,4)++(-90:.3) node[below]{\\ \textcolor{blue}{\esv}};
\draw[] (1.5,3.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esc}};
\draw[] (2.5,3)++(-90:.3) node[below]{\\ \textcolor{blue}{\esv}};
\draw[] (3.5,2.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};
\draw[] (4.5,1.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};%\esdx
\draw[] (5.5,0.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};

\foreach \coord/\label [count=\xi] in {{0,1}/{$b$},
{0,2}/{$a$},
{0,3}/{$b$},
{0,4}/{$a$}}{
    \node[anchor=north east] at (\coord) {\label};
}
\foreach \coord/\label [count=\xi] in {{0,4}/{$a$},
{1,4}/{$b$},
{2,4}/{$a$},
{3,4}/{$b$},
{4,4}/{$a$},
{5,4}/{$b$}}{
    \node[anchor=south west] at (\coord) {\label};
}
\end{tikzpicture}
  

==> tikz/y_z.tex <==
\begin{tikzpicture}
\draw[step=1cm, color=gray] (0, 0) grid (6,6);
\draw[->,line width=3pt, rounded corners] (0, 6) -- (1, 6) -- (2, 5) -- (3, 4) -- (4, 3) -- (4, 2) -- (5, 1) -- (6, 0);

% \draw[->,line width=3pt, rounded corners] (0, 6) --  node [below] {\textcolor{blue}{\esv}}(1, 6) --  node [below] {\textcolor{blue}{\esd}}(2, 5) --  node [below] {\textcolor{blue}{\esc}}(3, 4) --  node [below] {\textcolor{blue}{\esd}}(4, 3) --  node [left] {\textcolor{blue}{\esx}}(4, 2) --  node [below] {\textcolor{blue}{\esd}}(5, 1) --  node [below] {\textcolor{blue}{\esd}}(6, 0);

\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n1) at (0.5,6) {1};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n2) at (1.5,5.5) {2};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n3) at (2.5,4.5) {3};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n4) at (3.5,3.5) {4};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n5) at (4,2.5) {-};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n5) at (4.5,1.5) {5};
\node[circle,fill=red!20, inner sep=0pt, minimum size=15pt] (n6) at (5.5,0.5) {6};

\draw[] (0.5,6)++(-90:.3) node[below]{\\ \textcolor{blue}{\esv}};
\draw[] (1.5,5.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};
\draw[] (2.5,4.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esc}};
\draw[] (3.5,3.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};
\draw[] (3.5,2.2)++(90:0.3) node[below]{\\ \textcolor{blue}{\esx}};
\draw[] (4.5,1.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};
\draw[] (5.5,0.5)++(-90:.3) node[below]{\\ \textcolor{blue}{\esd}};

\foreach \coord/\label [count=\xi] in {{0,1}/{$b$},
{0,2}/{$a$},
{0,3}/{$b$},
{0,4}/{$b$},
{0,5}/{$c$},
{0,6}/{$b$}}{
    \node[anchor=north east] at (\coord) {\label};
}
\foreach \coord/\label [count=\xi] in {{0,6}/{$a$},
{1,6}/{$b$},
{2,6}/{$a$},
{3,6}/{$b$},
{4,6}/{$a$},
{5,6}/{$b$}}{
    \node[anchor=south west] at (\coord) {\label};
}
\end{tikzpicture}
  

